Radiative corrections to stoponium annihilation decays

The lighter top squark in supersymmetry can live long enough to form hadronic bound states if it has no kinematically allowed two-body decays that conserve flavor. In this case, scalar stoponium may be observable through its diphoton decay mode at the CERN Large Hadron Collider, enabling a uniquely precise measurement of the top-squark mass. The viability of the signal depends crucially on the branching ratio to diphotons. We compute the next-to-leading order QCD radiative corrections to stoponium annihilation decays to hadrons, photons, and Higgs scalar bosons. We find that the effect of these corrections is to significantly decrease the predicted branching ratio to the important diphoton channel. We also find a greatly improved renormalization-scale dependence of the diphoton branching ratio prediction.

==> (inline-ps-0) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto 
    closepath fill                          % and it is filled
} def 
